Cross-layer Attention Sharing for Pre-trained Large Language Models

To enhance the efficiency of the attention mechanism within large language models (LLMs), previous works primarily compress the KV cache or group attention heads, while largely overlooking redundancy between layers. Our comprehensive analyses across various LLMs show that highly similar attention patterns persist within most layers. It's intuitive to reduce the redundancy by sharing attention weights across layers. However, further analysis reveals two challenges: (1) Directly sharing the weight matrix without carefully rearranging the attention heads proves to be ineffective; (2) Shallow layers are vulnerable to small deviations in attention weights. Driven by these insights, we introduce LISA, a lightweight substitute for self-attention in well-trained LLMs. LISA employs tiny feed-forward networks to align attention heads between adjacent layers and low-rank matrices to approximate differences in layer-wise attention weights. Evaluations encompassing 13 typical benchmarks demonstrate that LISA maintains high response quality in terms of accuracy and perplexity while reducing redundant attention calculations within 53%-84% of the total layers. Our implementations of LISA achieve a 6x compression of Q and K matrices within the attention mechanism, with maximum throughput improvements 19.5%, 32.3%, and 40.1% for LLaMA3-8B, LLaMA2-7B, and LLaMA2-13B, respectively.

==> figures/sensitivity.tex <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\Large]

\node [rectangle,draw=black,minimum height=1.0em,minimum width=33.88em,font=\small,anchor=west,align=center] (final) at (-0.03em,17em){};

\node [anchor=center,color=black!50] at (2em,17.0em){\pgfuseplotmark{*}};
\node [anchor=west,scale=0.9] at (2.5em,17.0em){\scriptsize Poor Perf.};

\node [anchor=center,scale=1.5,color=black!50] at (10.0em,16.9em){\pgfuseplotmark{triangle*}};
\node [anchor=west,scale=0.9] at (10.5em,16.9em){\scriptsize Satisfactory Perf.};

\draw [very thick, color=color2]  (21.0em,17.0em) -- (24.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (24em,17.0em){\scriptsize Standard Attention};

\draw [very thick, color=color5]  (35.0em,17.0em) -- (38.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (38em,17.0em){\scriptsize Average Attention};

\draw [very thick, color=color7]  (49.0em,17.0em) -- (52.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (52em,17.0em){\scriptsize Directly Sharing Attention};

\begin{axis}[
   at={(0,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   % legend entries={Mean},
   % ymax=0.8,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Accuracy},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(a) PIQA, every axis title/.style={at={(9em,-8em)}}
   ]
\addplot[line width=2pt,color=color5] plot coordinates {
(3,57.02)
(5,62.19)
(7,70.02)
(9,75.30)
(11,77.42)
(13,77.75)
(15,77.20)
(17,78.29)
(19,76.17)
(21,76.99)
(23,77.20)
(25,78.18)
(27,78.24)
(29,78.84)
(31,78.67)
};\label{pgfplots:piqa_avg} 
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,57.02)
(5,62.19)
(7,70.02)
};\label{pgfplots:piqa_avg_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(9,75.30)
(11,77.42)
(13,77.75)
(15,77.20)
(17,78.29)
(19,76.17)
(21,76.99)
(23,77.20)
(25,78.18)
(27,78.24)
(29,78.84)
(31,78.67)
};\label{pgfplots:piqa_avg_high} 
\addplot[line width=2pt,color=color7] plot coordinates {
(3,53.86)
(5,80.96)
(7,75.57)
(9,78.18)
(11,79.27)
(13,78.94)
(15,78.84)
(17,79.16)
(19,80.03)
(21,79.87)
(23,79.60)
(25,80.85)
(27,80.20)
(29,79.98)
(31,79.65)
};\label{pgfplots:piqa_share} 
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,53.86)
};\label{pgfplots:piqa_share_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(5,80.96)
(7,75.57)
(9,78.18)
(11,79.27)
(13,78.94)
(15,78.84)
(17,79.16)
(19,80.03)
(21,79.87)
(23,79.60)
(25,80.85)
(27,80.20)
(29,79.98)
(31,79.65)
};\label{pgfplots:piqa_share_high} 
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,80.52)
(35,80.52)
};\label{pgfplots:piqa_ori} 


\end{axis}

\begin{axis}[
   at={(25em,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Accuracy},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(b) MMLU, every axis title/.style={at={(9em,-8em)}}
   ]
\addplot[line width=2pt,color=color5] plot coordinates {
(3,25.69)
(5,26.24)
(7,26.63)
(9,27.89)
(11,32.82)
(13,37.44)
(15,51.47)
(17,50.73)
(19,64.53)
(21,64.93)
(23,64.79)
(25,64.88)
(27,63.69)
(29,64.03)
(31,65.3)
};\label{pgfplots:mmlu_avg} 
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,25.69)
(5,26.24)
(7,26.63)
(9,27.89)
(11,32.82)
(13,37.44)
(15,51.47)
(17,50.73)
};\label{pgfplots:mmlu_avg_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(19,64.53)
(21,64.93)
(23,64.79)
(25,64.88)
(27,63.69)
(29,64.03)
(31,65.3)
};\label{pgfplots:mmlu_avg_high} 
\addplot[line width=2pt,color=color7] plot coordinates {
(3,24.68)
(5,51.85)
(7,41.14)
(9,46.05)
(11,50.46)
(13,51.72)
(15,48.77)
(17,47.58)
(19,65.08)
(21,65.44)
(23,65.24)
(25,64.96)
(27,64.92)
(29,65.25)
(31,61.57)
};\label{pgfplots:mmlu_share} 
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,24.68)
(5,51.85)
(7,41.14)
(9,46.05)
(11,50.46)
(13,51.72)
(15,48.77)
(17,47.58)
};\label{pgfplots:mmlu_share_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(19,65.08)
(21,65.44)
(23,65.24)
(25,64.96)
(27,64.92)
(29,65.25)
(31,61.57)
};\label{pgfplots:mmlu_share_high} 
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,65.24)
(35,65.24)
};\label{pgfplots:mmlu_ori} 


\end{axis}

\begin{axis}[
   at={(50em,0em)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Exact Match},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(c) GSM8K, every axis title/.style={at={(9em,-8em)}}
   ]

\addplot[line width=2pt,color=color5] plot coordinates {
(3,1.82)
(5,1.36)
(7,2.2)
(9,2.05)
(11,1.52)
(13,2.43)
(15,4.09)
(17,10.39)
(19,23.12)
(21,34.19)
(23,35.86)
(25,40.71)
(27,41.09)
(29,48.9)
(31,48.67)
};\label{pgfplots:gsm8k_avg} 
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,1.82)
(5,1.36)
(7,2.2)
(9,2.05)
(11,1.52)
(13,2.43)
(15,4.09)
(17,10.39)
(19,23.12)
(21,34.19)
(23,35.86)
(25,40.71)
(27,41.09)
};\label{pgfplots:gsm8k_avg_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(29,48.9)
(31,48.67)
};\label{pgfplots:gsm8k_avg_high} 
\addplot[line width=2pt,color=color7] plot coordinates {
(3,1.44)
(5,24.94)
(7,6.29)
(9,2.65)
(11,7.05)
(13,2.2)
(15,6.67)
(17,18.27)
(19,39.42)
(21,44.96)
(23,48.82)
(25,48.14)
(27,48.22)
(29,47.01)
(31,43.67)
};\label{pgfplots:gsm8k_share} 
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,1.44)
(5,24.94)
(7,6.29)
(9,2.65)
(11,7.05)
(13,2.2)
(15,6.67)
(17,18.27)
(19,39.42)
};\label{pgfplots:gsm8k_share_low} 
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(21,44.96)
(23,48.82)
(25,48.14)
(27,48.22)
(29,47.01)
(31,43.67)
};\label{pgfplots:gsm8k_share_high} 
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,49.73)
(35,49.73)
};\label{pgfplots:gsm8k_ori} 

\end{axis}

\end{tikzpicture}

==> figures/sensitivity_app1.tex <==
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\Large]

\node [rectangle,draw=black,minimum height=1.0em,minimum width=33.88em,font=\small,anchor=west,align=center] (final) at (-0.03em,17em){};

\node [anchor=center,color=black!50] at (2em,17.0em){\pgfuseplotmark{*}};
\node [anchor=west,scale=0.9] at (2.5em,17.0em){\scriptsize Poor Perf.};

\node [anchor=center,scale=1.5,color=black!50] at (10.0em,16.9em){\pgfuseplotmark{triangle*}};
\node [anchor=west,scale=0.9] at (10.5em,16.9em){\scriptsize Satisfactory Perf.};

\draw [very thick, color=color2]  (21.0em,17.0em) -- (24.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (24em,17.0em){\scriptsize Standard Attention};

\draw [very thick, color=color5]  (35.0em,17.0em) -- (38.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (38em,17.0em){\scriptsize Average Attention};

\draw [very thick, color=color7]  (49.0em,17.0em) -- (52.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (52em,17.0em){\scriptsize Directly Sharing Attention};

\begin{axis}[
   at={(0,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Accuracy},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(a) PIQA, every axis title/.style={at={(9em,-8em)}}
   ]
\addplot[line width=2pt,color=color5] plot coordinates {
(3,50.71)
(5,57.4)
(7,60.99)
(9,71.49)
(11,75.95)
(13,75.63)
(15,73.94)
(17,73.07)
(19,73.61)
(21,75.63)
(23,78.07)
(25,77.42)
(27,77.58)
(29,77.86)
(31,73.18)
}; 
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,50.71)
(5,57.4)
(7,60.99)
(9,71.49)
(11,75.95)
(13,75.63)
(15,73.94)
(17,73.07)
(19,73.61)
(31,73.18)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(21,75.63)
(23,78.07)
(25,77.42)
(27,77.58)
(29,77.86)
};
\addplot[line width=2pt,color=color7] plot coordinates {
(3,49.78)
(5,77.75)
(7,77.09)
(9,77.48)
(11,78.24)
(13,77.2)
(15,78.13)
(17,77.15)
(19,79.98)
(21,79.27)
(23,80.09)
(25,80.63)
(27,80.25)
(29,80.41)
(31,77.53)
};
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,49.78)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(5,77.75)
(7,77.09)
(9,77.48)
(11,78.24)
(13,77.2)
(15,78.13)
(17,77.15)
(19,79.98)
(21,79.27)
(23,80.09)
(25,80.63)
(27,80.25)
(29,80.41)
(31,77.53)
};
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,79.11)
(35,79.11)
};


\end{axis}

\begin{axis}[
   at={(25em,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   % legend entries={Mean},
   % ymax=0.8,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Accuracy},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(b) MMLU, every axis title/.style={at={(9em,-8em)}}
   ]
\addplot[line width=2pt,color=color5] plot coordinates {
(3,0)
(5,8.13)
(7,25.55)
(9,24.88)
(11,26.06)
(13,27.22)
(15,30.74)
(17,44.17)
(19,42.62)
(21,42.95)
(23,43.06)
(25,39.45)
(27,43.96)
(29,46.13)
(31,45.51)
};
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,0)
(5,8.13)
(7,25.55)
(9,24.88)
(11,26.06)
(13,27.22)
(15,30.74)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(17,44.17)
(19,42.62)
(21,42.95)
(23,43.06)
(25,39.45)
(27,43.96)
(29,46.13)
(31,45.51)
};
\addplot[line width=2pt,color=color7] plot coordinates {
(3,0.06)
(5,28.49)
(7,25.26)
(9,30.25)
(11,28.22)
(13,33.64)
(15,37.49)
(17,46.32)
(19,45.56)
(21,45.79)
(23,45.5)
(25,45.88)
(27,45.77)
(29,45.66)
(31,45.56)
};
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,0.06)
(5,28.49)
(7,25.26)
(9,30.25)
(11,28.22)
(13,33.64)
(15,37.49)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(17,46.32)
(19,45.56)
(21,45.79)
(23,45.5)
(25,45.88)
(27,45.77)
(29,45.66)
(31,45.56)
};
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,45.77)
(35,45.77)
};


\end{axis}

\begin{axis}[
   at={(50em,0em)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   xmin=0,xmax=35,
   xlabel={\LARGE Layer Index},
   ylabel={\LARGE Exact Match},
   xlabel style={anchor=center, xshift=0em, yshift=-1.8em},
   title=\LARGE(c) GSM8K, every axis title/.style={at={(9em,-8em)}}
   ]

\addplot[line width=2pt,color=color5] plot coordinates {
(3,1.52)
(5,0.53)
(7,0.61)
(9,1.74)
(11,1.52)
(13,2.05)
(15,1.59)
(17,3.26)
(19,3.41)
(21,7.43)
(23,7.43)
(25,9.93)
(27,12.28)
(29,12.05)
(31,11.45)
};
\addplot[only marks,mark=*,mark size=3pt,draw=color5,color=color5] plot coordinates {
(3,1.52)
(5,0.53)
(7,0.61)
(9,1.74)
(11,1.52)
(13,2.05)
(15,1.59)
(17,3.26)
(19,3.41)
(21,7.43)
(23,7.43)
(25,9.93)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color5,color=color5] plot coordinates {
(27,12.28)
(29,12.05)
(31,11.45)
};
\addplot[line width=2pt,color=color7] plot coordinates {
(3,2.5)
(5,2.88)
(7,1.59)
(9,1.44)
(11,1.44)
(13,1.9)
(15,3.11)
(17,5.38)
(19,8.79)
(21,13.27)
(23,13.12)
(25,14.25)
(27,13.8)
(29,14.56)
(31,7.81)
};
\addplot[only marks,mark=*,mark size=3pt,draw=color7,color=color7] plot coordinates {
(3,2.5)
(5,2.88)
(7,1.59)
(9,1.44)
(11,1.44)
(13,1.9)
(15,3.11)
(17,5.38)
(19,8.79)
(31,7.81)
};
\addplot[only marks,mark=triangle*,mark size=5pt, color=color7,color=color7] plot coordinates {
(21,13.27)
(23,13.12)
(25,14.25)
(27,13.8)
(29,14.56)

};
\addplot[line width=2pt,draw=color2!80,color=color2!80] plot coordinates {
(0,14.71)
(35,14.71)
};

\end{axis}

\end{tikzpicture}

==> figures/showlayers.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
   at={(0,0)},
   x=1.4em,
   y=5em,
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!10, dashed},
   xtick pos=left,
   legend entries={ Layer 1, Layer 3 },
   ymax=0.9,
   xmin=-1,xmax=26,
   ytick={0.0,0.4,0.8},
   xlabel={Token Index},
   % ylabel={Attention Weights},
   legend style={
      fill,
      at={(0.98,3.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=east
    },
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   xlabel style={anchor=center, xshift=0em, yshift=-0.8em},
   title=(a) The corresponding JS divergence score is $0.3685$., every axis title/.style={at={(19em,-4em)}}
   ]              

\addplot[very thick,draw=color7,color=color7] plot coordinates {
(0,0.04333423)
(1,0.0241181)
(2,0.01158958)
(3,0.00844483)
(4,0.03378611)
(5,0.10672702)
(6,0.00988921)
(7,0.0373321)
(8,0.0119416)
(9,0.00764358)
(10,0.00803415)
(11,0.01697957)
(12,0.01182351)
(13,0.16863948)
(14,0.03148856)
(15,0.04666872)
(16,0.01260793)
(17,0.01684203)
(18,0.01312212)
(19,0.0094758)
(20,0.01288119)
(21,0.06644725)
(22,0.0120649)
(23,0.01874584)
(24,0.02856018)
(25,0.23081239)
};
\addplot[very thick,draw=color1,color=color1] plot coordinates {
(0,0.79458594)
(1,0.00365488)
(2,0.00364143)
(3,0.00461985)
(4,0.003868)
(5,0.01012645)
(6,0.0061455)
(7,0.0111398)
(8,0.00177438)
(9,0.00504788)
(10,0.00207178)
(11,0.00349443)
(12,0.00382762)
(13,0.02091016)
(14,0.02943448)
(15,0.02425419)
(16,0.00794599)
(17,0.00675072)
(18,0.00714393)
(19,0.00351513)
(20,0.00382834)
(21,0.00763459)
(22,0.00955388)
(23,0.0064291)
(24,0.00596229)
(25,0.01263922)
};
\end{axis}
\begin{axis}[
   at={(0,-10em)},
   x=1.4em,
   y=5em,   
   xmin=-1,xmax=26,
   ytick={0.0,0.4,0.8},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!10, dashed},
   xtick pos=left,
   legend entries={ Layer 6, Layer 13},
   ymax=0.9,
   xmin=-1,xmax=26,
   ytick={0.0,0.4,0.8},
   ylabel={Attention Probability Distribution},
   legend style={
      fill,
      at={(0.98,3.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=east
    },
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   xlabel={Token Index},
   xlabel style={anchor=center, xshift=0em, yshift=-0.8em},
   title=(b) The corresponding JS divergence score is $0.0333$., every axis title/.style={at={(19em,-4em)}}
   ]              

\addplot[very thick,draw=color7,color=color7] plot coordinates {
(0,0.57800567)
(1,0.00626915)
(2,0.00692314)
(3,0.00729354)
(4,0.01379545)
(5,0.01656018)
(6,0.00506486)
(7,0.0102253)
(8,0.00578242)
(9,0.0076143)
(10,0.00354935)
(11,0.00658913)
(12,0.01477851)
(13,0.06616887)
(14,0.02725535)
(15,0.05496554)
(16,0.0157124)
(17,0.00855429)
(18,0.01386539)
(19,0.00484728)
(20,0.01092117)
(21,0.0252343)
(22,0.0109332)
(23,0.01669364)
(24,0.01896309)
(25,0.04343446)
};
\addplot[very thick,draw=color1,color=color1] plot coordinates {
(0,0.34873909)
(1,0.01620835)
(2,0.00806497)
(3,0.01044355)
(4,0.02361915)
(5,0.02840216)
(6,0.01536767)
(7,0.03128122)
(8,0.01391755)
(9,0.01290382)
(10,0.00634051)
(11,0.01369789)
(12,0.01650783)
(13,0.0646522)
(14,0.04711771)
(15,0.06770527)
(16,0.01588366)
(17,0.0170988)
(18,0.01483296)
(19,0.01118835)
(20,0.02174012)
(21,0.03129602)
(22,0.01969075)
(23,0.01982701)
(24,0.03529382)
(25,0.08817956)
};
\end{axis}
\begin{axis}[
   at={(0,-20em)},
   x=1.4em,
   y=5em,
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!10, dashed},
   xtick pos=left,
   legend entries={Layer 22, Layer 23},
   ymax=0.9,
   xmin=-1,xmax=26,
   ytick={0.0,0.4,0.8},
   legend style={
      fill,
      at={(0.98,3.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=east
    },
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   xlabel={Token Index},
   xlabel style={anchor=center, xshift=0em, yshift=-0.8em},
   title=(c) The corresponding JS divergence score is $0.0036$., every axis title/.style={at={(19em,-4em)}}
   ]

\addplot[very thick,draw=color7,color=color7] plot coordinates {
(0,0.70274949)
(1,0.01420072)
(2,0.00461283)
(3,0.00581601)
(4,0.0100854)
(5,0.01553237)
(6,0.00962346)
(7,0.03607196)
(8,0.00347256)
(9,0.00359858)
(10,0.00115282)
(11,0.0012078)
(12,0.00198127)
(13,0.03535202)
(14,0.03024685)
(15,0.00981544)
(16,0.00279651)
(17,0.00131053)
(18,0.00225326)
(19,0.00119111)
(20,0.00265124)
(21,0.00212572)
(22,0.00205437)
(23,0.00398802)
(24,0.00925512)
(25,0.08685457)
};
\addplot[very thick,draw=color1,color=color1] plot coordinates {
(0,0.65680921)
(1,0.0157594)
(2,0.00519477)
(3,0.01038994)
(4,0.01415171)
(5,0.02734223)
(6,0.01472745)
(7,0.03805634)
(8,0.00393894)
(9,0.00540681)
(10,0.0014547)
(11,0.00183819)
(12,0.00374719)
(13,0.03018799)
(14,0.03647182)
(15,0.01761552)
(16,0.00301028)
(17,0.00183743)
(18,0.00152287)
(19,0.00071919)
(20,0.00272236)
(21,0.00248076)
(22,0.00253787)
(23,0.00237141)
(24,0.00586467)
(25,0.09384093)
};
\end{axis}
\end{tikzpicture}

==> figures/similarity.tex <==

\begin{tikzpicture}[scale=0.457]
\tikzstyle{every node}=[font=\Large]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% custom legend
\node [rectangle,draw=black,minimum height=2.0em,minimum width=38.78em,font=\small,anchor=west,align=center] (final) at (-0.03em,18em){};

\draw [very thick, color=color1]  (1.0em,19.0em) -- (4.0em,19.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (4em,19.0em){\scriptsize $Q$};

\draw [very thick, color=color8]  (10.0em,19.0em) -- (13.0em,19.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (13em,19.0em){\scriptsize $K$};

\draw [very thick, color=color3]  (19.0em,19.0em) -- (22.0em,19.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (22em,19.0em){\scriptsize $V$};

\draw [very thick, color=color7]  (28.0em,19.0em) -- (31.0em,19.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (31em,19.0em){\scriptsize $QK^T$};

% \draw [very thick, color=color2]  (38.0em,19.0em) -- (41.0em,19.0em) coordinate(a);
% \node [anchor=west,scale=0.9] at (41em,19.0em){\scriptsize Softmax$(QK^T)$};

% \draw [very thick, color=color6]  (1.0em,17.0em) -- (4.0em,17.0em) coordinate(a);
% \node [anchor=west,scale=0.9] at (4em,17.0em){\scriptsize Softmax$(QK^T)V$};

\draw [very thick, color=color6]  (38.0em,19.0em) -- (41.0em,19.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (41em,19.0em){\scriptsize Softmax$(QK^T)V$};

% \draw [very thick, color=color4]  (19.0em,17.0em) -- (22.0em,17.0em) coordinate(a);
% \node [anchor=west,scale=0.9] at (22em,17.0em){\scriptsize Attention Output};

\draw [very thick, color=color4]  (1.0em,17.0em) -- (4.0em,17.0em) coordinate(a);
\node [anchor=west,scale=0.9] at (4em,17.0em){\scriptsize Attention Output};

\draw [thick, color=black!60, dashed]  (54em,20.0em) -- (54em,16.0em) coordinate(a);

% \draw [thick, color=color3]  (58.0em,19.0em) -- (61.0em,19.0em) coordinate(a);
\node [anchor=west, scale=0.8] at (56em,18.8em){\ref{d_mean}};
\node [anchor=west] at (60em,19.0em){\scriptsize Mean};

\node [anchor=west, scale=0.8] at (67em,18.8em){\ref{d_min}};
% \draw [thick, color=color5]  (68.0em,19.0em) -- (71.0em,19.0em) coordinate(a);
\node [anchor=west] at (71em,19.0em){\scriptsize Min};

\node [anchor=west, scale=0.8] at (76.5em,18.8em){\ref{d_max}};
% \draw [thick, color=color1]  (77.0em,19.0em) -- (80.0em,19.0em) coordinate(a);
\node [anchor=west] at (80em,19.0em){\scriptsize Max};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% parts similarity
\begin{axis}[
   at={(0,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   % legend entries={\scriptsize $Q$,\scriptsize $V$,\scriptsize $softmax(QK^T)$,\scriptsize $O$,\scriptsize $K$,\scriptsize $QK^T$,\scriptsize $softmax(QK^T)V$},
   ymax=1.25,
   xmin=0,
   ytick={-0.25,0.00,0.25,0.50,0.75,1.00},
   xlabel={\LARGE Layer Index},
   xlabel style={anchor=center, xshift=0em, yshift=-1em},
   ylabel={\LARGE Cosine Similarity},
   ylabel style={anchor=center, xshift=0em, yshift=0.8em},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
   title=\LARGE(a)Various Sub-modules, every axis title/.style={at={(9em,-6em)}}
   ]

% gsm8k ver.
\addplot[ultra thick,draw=color1,color=color1] plot coordinates {
(2,-0.033)
(3,-0.018)
(4,0.109)
(5,0.021)
(6,0.100)
(7,-0.226)
(8,0.026)
(9,-0.029)
(10,-0.021)
(11,0.066)
(12,-0.096)
(13,0.024)
(14,0.158)
(15,0.062)
(16,0.115)
(17,-0.033)
(18,0.019)
(19,-0.155)
(20,-0.132)
(21,0.109)
(22,-0.208)
(23,0.063)
(24,0.004)
(25,0.015)
(26,-0.100)
(27,0.038)
(28,-0.040)
(29,0.171)
(30,0.114)
(31,-0.012)
(32,-0.223)
};
\addplot[ultra thick,draw=color8,color=color8] plot coordinates {
(2,0.069)
(3,-0.150)
(4,0.261)
(5,-0.012)
(6,-0.063)
(7,0.007)
(8,0.005)
(9,0.070)
(10,-0.136)
(11,0.115)
(12,0.057)
(13,-0.021)
(14,0.101)
(15,0.182)
(16,-0.017)
(17,0.068)
(18,0.070)
(19,-0.265)
(20,-0.101)
(21,0.035)
(22,-0.315)
(23,0.124)
(24,-0.063)
(25,0.006)
(26,-0.021)
(27,0.049)
(28,-0.167)
(29,-0.006)
(30,0.078)
(31,0.106)
(32,-0.098)
};
\addplot[ultra thick,draw=color3,color=color3] plot coordinates {
(2,-0.150)
(3,0.257)
(4,-0.130)
(5,-0.025)
(6,0.174)
(7,-0.028)
(8,-0.019)
(9,0.007)
(10,0.025)
(11,0.022)
(12,0.075)
(13,0.004)
(14,0.129)
(15,-0.050)
(16,0.023)
(17,0.038)
(18,-0.020)
(19,-0.110)
(20,-0.041)
(21,-0.099)
(22,0.010)
(23,0.106)
(24,0.002)
(25,-0.055)
(26,0.060)
(27,-0.061)
(28,0.115)
(29,-0.063)
(30,0.004)
(31,0.020)
(32,0.085)
};
\addplot[ultra thick,draw=color7,color=color7] plot coordinates {
(2,0.960)
(3,0.989)
(4,0.995)
(5,0.997)
(6,0.997)
(7,0.996)
(8,0.997)
(9,0.995)
(10,0.993)
(11,0.995)
(12,0.995)
(13,0.992)
(14,0.984)
(15,0.990)
(16,0.993)
(17,0.998)
(18,0.997)
(19,0.996)
(20,0.996)
(21,0.998)
(22,0.998)
(23,0.998)
(24,0.998)
(25,0.999)
(26,0.998)
(27,0.997)
(28,0.999)
(29,0.998)
(30,0.998)
(31,0.995)
(32,0.996)
};
% \addplot[ultra thick,draw=color2,color=color2] plot coordinates {
% (2,0.158)
% (3,0.003)
% (4,1.000)
% (5,0.999)
% (6,0.999)
% (7,0.999)
% (8,0.998)
% (9,0.975)
% (10,0.993)
% (11,0.993)
% (12,0.994)
% (13,0.990)
% (14,0.924)
% (15,0.953)
% (16,0.974)
% (17,0.993)
% (18,0.995)
% (19,0.990)
% (20,0.997)
% (21,0.999)
% (22,0.997)
% (23,0.998)
% (24,0.997)
% (25,0.999)
% (26,0.999)
% (27,0.994)
% (28,0.996)
% (29,0.993)
% (30,0.995)
% (31,0.987)
% (32,0.981)
% };
\addplot[ultra thick,draw=color6,color=color6] plot coordinates {
(2,-0.058)
(3,0.119)
(4,-0.019)
(5,0.045)
(6,0.129)
(7,0.020)
(8,0.077)
(9,0.182)
(10,-0.093)
(11,0.030)
(12,0.007)
(13,0.075)
(14,0.156)
(15,-0.048)
(16,-0.080)
(17,-0.068)
(18,0.035)
(19,-0.079)
(20,-0.055)
(21,-0.024)
(22,0.025)
(23,-0.008)
(24,0.082)
(25,-0.020)
(26,0.055)
(27,0.027)
(28,0.026)
(29,-0.039)
(30,-0.011)
(31,0.049)
(32,0.110)
};
\addplot[ultra thick,draw=color4,color=color4] plot coordinates {
(2,0.374)
(3,0.191)
(4,0.313)
(5,0.316)
(6,0.330)
(7,0.243)
(8,0.283)
(9,0.311)
(10,0.242)
(11,0.253)
(12,0.288)
(13,0.213)
(14,0.119)
(15,0.154)
(16,0.176)
(17,0.122)
(18,0.167)
(19,0.187)
(20,0.042)
(21,0.150)
(22,0.089)
(23,0.108)
(24,0.145)
(25,0.105)
(26,0.098)
(27,0.315)
(28,0.439)
(29,0.363)
(30,0.558)
(31,0.592)
(32,0.356)
};

\end{axis}

\draw [thick, color=black!60, dashed]  (19.7em,14.8em) -- (19.7em,0.0em) coordinate(a);

\begin{axis}[
   at={(25em,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   ymax=0.8,
   xmin=0,
   xlabel={\LARGE Layer Index},
   xlabel style={anchor=center, xshift=0em, yshift=-1.0em},
   ylabel={\LARGE JS Divergence},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   title=\LARGE(b) Position-based Alignment, every axis title/.style={at={(9em,-6em)}}
   ]            

% direct
\addplot[ultra thick,mark=*,draw=color1,color=color1] plot coordinates {
(2,0.544158)
(3,0.650473)
(4,0.096833)
(5,0.085573)
(6,0.112762)
(7,0.137666)
(8,0.1317)
(9,0.226325)
(10,0.238228)
(11,0.229282)
(12,0.218032)
(13,0.177598)
(14,0.23776)
(15,0.262863)
(16,0.264872)
(17,0.251633)
(18,0.242492)
(19,0.239545)
(20,0.214134)
(21,0.197729)
(22,0.180335)
(23,0.167138)
(24,0.169555)
(25,0.135714)
(26,0.153071)
(27,0.165275)
(28,0.218944)
(29,0.186791)
(30,0.155527)
(31,0.213868)
(32,0.202377)
};\label{b_mean} 
\addplot[ultra thick,mark=*,draw=color8,color=color8] plot coordinates {
(2,0.654215)
(3,0.690735)
(4,0.325204)
(5,0.338837)
(6,0.336497)
(7,0.41513)
(8,0.437526)
(9,0.558461)
(10,0.59357)
(11,0.607097)
(12,0.476689)
(13,0.450655)
(14,0.543116)
(15,0.590507)
(16,0.551371)
(17,0.511409)
(18,0.617244)
(19,0.579131)
(20,0.522041)
(21,0.562583)
(22,0.410788)
(23,0.402376)
(24,0.404047)
(25,0.455149)
(26,0.486266)
(27,0.463621)
(28,0.445839)
(29,0.492717)
(30,0.455002)
(31,0.465232)
(32,0.64868)
};\label{b_max} 
\addplot[ultra thick,mark=*,draw=color6,color=color6] plot coordinates {
(2,0.377634)
(3,0.564979)
(4,0.011243)
(5,0.011712)
(6,0.022665)
(7,0.029016)
(8,0.029211)
(9,0.059824)
(10,0.063472)
(11,0.027856)
(12,0.059247)
(13,0.045875)
(14,0.05949)
(15,0.075687)
(16,0.044928)
(17,0.058917)
(18,0.042765)
(19,0.020647)
(20,0.022615)
(21,0.018255)
(22,0.015013)
(23,0.023328)
(24,0.02137)
(25,0.008756)
(26,0.003579)
(27,0.004361)
(28,0.007143)
(29,0.009994)
(30,0.005895)
(31,0.007406)
(32,0.013424)
};\label{b_min} 
\end{axis}


\begin{axis}[
   at={(46em,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   ymax=0.8,
   xmin=0,
   xlabel={\LARGE Layer Index},
   xlabel style={anchor=center, xshift=0em, yshift=-1.0em},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   title=\LARGE(c) Random-Pair Alignment, every axis title/.style={at={(9em,-6em)}}
   ]            

% random
\addplot[ultra thick,mark=*,draw=color1,color=color1] plot coordinates {
(2,0.538987)
(3,0.641435)
(4,0.091602)
(5,0.084587)
(6,0.106543)
(7,0.133951)
(8,0.152844)
(9,0.219688)
(10,0.229753)
(11,0.255008)
(12,0.235813)
(13,0.188469)
(14,0.231339)
(15,0.259177)
(16,0.272808)
(17,0.257254)
(18,0.243567)
(19,0.242391)
(20,0.225152)
(21,0.223856)
(22,0.201804)
(23,0.181624)
(24,0.170355)
(25,0.149301)
(26,0.138891)
(27,0.171805)
(28,0.187649)
(29,0.185779)
(30,0.180922)
(31,0.207866)
(32,0.216543)
};\label{c_mean} 
\addplot[ultra thick,mark=*,draw=color8,color=color8] plot coordinates {(2,0.658764)
(3,0.689913)
(4,0.295131)
(5,0.322958)
(6,0.307988)
(7,0.393670)
(8,0.459761)
(9,0.522711)
(10,0.578951)
(11,0.555018)
(12,0.491219)
(13,0.438518)
(14,0.534266)
(15,0.542841)
(16,0.548738)
(17,0.537927)
(18,0.539168)
(19,0.569384)
(20,0.526799)
(21,0.511640)
(22,0.503006)
(23,0.449059)
(24,0.445285)
(25,0.472335)
(26,0.491032)
(27,0.452120)
(28,0.439178)
(29,0.449400)
(30,0.468496)
(31,0.459259)
(32,0.580840)
};\label{c_max} 
\addplot[ultra thick,mark=*,draw=color6,color=color6] plot coordinates {
(2,0.311635)
(3,0.474028)
(4,0.007167)
(5,0.010389)
(6,0.015933)
(7,0.020637)
(8,0.026049)
(9,0.053435)
(10,0.064636)
(11,0.067290)
(12,0.065175)
(13,0.045335)
(14,0.062161)
(15,0.074350)
(16,0.067222)
(17,0.053087)
(18,0.048614)
(19,0.040593)
(20,0.015769)
(21,0.014231)
(22,0.025719)
(23,0.032224)
(24,0.016790)
(25,0.010020)
(26,0.006716)
(27,0.013428)
(28,0.013851)
(29,0.011540)
(30,0.008243)
(31,0.014327)
(32,0.033542)
};\label{c_min} 

\end{axis}


\begin{axis}[
   at={(67em,0)},
   ymajorgrids=true,
   xmajorgrids=true,
   grid style={draw=black!20, dashed},
   xtick pos=left,
   ymax=0.8,
   xmin=0,
   xlabel={\LARGE Layer Index},
   xlabel style={anchor=center, xshift=0em, yshift=-1.0em},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   title=\LARGE(d) Similarity-based Alignment, every axis title/.style={at={(9em,-6em)}}
   ]            

% most similar
\addplot[ultra thick,mark=*,draw=color1,color=color1] plot coordinates {
(2,0.413542)
(3,0.567328)
(4,0.022499)
(5,0.030008)
(6,0.045648)
(7,0.054381)
(8,0.054455)
(9,0.096441)
(10,0.101637)
(11,0.121395)
(12,0.076573)
(13,0.054636)
(14,0.118568)
(15,0.096233)
(16,0.117072)
(17,0.079785)
(18,0.089642)
(19,0.070947)
(20,0.086336)
(21,0.072296)
(22,0.068741)
(23,0.067763)
(24,0.050547)
(25,0.045894)
(26,0.035755)
(27,0.065532)
(28,0.04545)
(29,0.052872)
(30,0.040328)
(31,0.087751)
(32,0.068676)
};\label{d_mean} 
\addplot[ultra thick,mark=*,draw=color8,color=color8] plot coordinates {
(2,0.509846)
(3,0.654339)
(4,0.090154)
(5,0.159797)
(6,0.142795)
(7,0.291892)
(8,0.189158)
(9,0.267682)
(10,0.41907)
(11,0.39477)
(12,0.170983)
(13,0.173162)
(14,0.413338)
(15,0.223573)
(16,0.315132)
(17,0.199508)
(18,0.231451)
(19,0.21557)
(20,0.295708)
(21,0.213001)
(22,0.20989)
(23,0.246116)
(24,0.182467)
(25,0.220608)
(26,0.162392)
(27,0.214681)
(28,0.161691)
(29,0.172017)
(30,0.163108)
(31,0.269587)
(32,0.221482)
};\label{d_max} 
\addplot[ultra thick,mark=*,draw=color6,color=color6] plot coordinates {
(2,0.201463)
(3,0.296805)
(4,0.002242)
(5,0.004854)
(6,0.006066)
(7,0.008906)
(8,0.01085)
(9,0.027555)
(10,0.030242)
(11,0.024197)
(12,0.029598)
(13,0.019486)
(14,0.025202)
(15,0.044001)
(16,0.022154)
(17,0.021775)
(18,0.015583)
(19,0.016751)
(20,0.001707)
(21,0.0039)
(22,0.008963)
(23,0.014577)
(24,0.006285)
(25,0.004437)
(26,0.003317)
(27,0.003576)
(28,0.004014)
(29,0.004506)
(30,0.003616)
(31,0.005701)
(32,0.008495)
};\label{d_min} 


\end{axis}

\end{tikzpicture}

==> figures/win_rate.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width =80mm,
        height=50mm,
        enlarge y limits=0.2,
        xbar stacked, 
        bar width=10mm,
        ytick=data,
        yticklabels={\footnotesize{\textsc{LiSA}$_{SL}$ (7+10)}, \textsc{LiSA} (21), \textsc{LiSA} (17)},
        xtick={0,20,40,60,80,100},
        xlabel={Percentage (\%)},
        xmin=0, xmax=100,
        area legend,
        y dir=reverse,
        nodes near coords,
        % every node near coord/.append style={anchor=north}
        legend style={at={(0.5,1.3)},
        anchor=north,legend columns=-1},
        ]
    \addplot+[xbar] plot coordinates {(52.2,2)(51.1,1)(52.3,0)};
    \addplot+[xbar] plot coordinates {(47.8,2)(48.9,1)(47.7,0)};
    \legend{Win, Lose}
    \end{axis}
\end{tikzpicture}


